The Summed Start-up Costs in a Unit Commitment Problem

We consider the sum of the incurred start-up costs of a single unit in a Unit Commitment problem. Our major result is a correspondence between the facets of its epigraph and some binary trees for concave start-up cost functions CU, which is bijective if CU is strictly concave. We derive an exponential H-representation of this epigraph, and provide an exact linear separation algorithm. These results significantly reduce the integrality gap of the Mixed Integer formulation of a Unit Commitment Problem compared to current literature.

==> pics/BT_Rank.tex <==
\begin{figure}[!ht]
	\centering\begin{tikzpicture}[x=0.7cm,y=-1cm,scale=\textwidthScaling]
		\pgfmathsetmacro{\diameter}{\nodeRadiusInEx*2ex}
		\tikzstyle{every node}+=[tree]
		\tikzstyle{every edge}+=[line cap=butt]
		\tikzstyle{rank}=[draw=none, rectangle]
		\tikzstyle{projection}=[black!40, -latex, shorten >=2pt]
		\tikzstyle{transversal_down}=[blue,-latex]
		\tikzstyle{transversal_up}=[red,-latex]
		\tikzstyle{bend1}=[bend right=10]
		\tikzstyle{bend2}=[bend right=26]
		\tikzstyle{bend3}=[bend right=30]
		\tikzstyle{bend4}=[bend right=40]
		
		%
		\node (n1)  at ( 1,2)  {1};
		\node (n2)  at ( 2,1)  {2};
		\node (n3)  at ( 3,2)  {3};
		\node (n4)  at ( 4,3)  {4};
		\node (n5)  at ( 5,0)  {5};
		\node (n6)  at ( 6,3)  {6};
		\node (n7)  at ( 7,2)  {7};
		\node (n8)  at ( 8,3)  {8};
		\node (n9)  at ( 9,1)  {9};
		\node (n10) at (10,3) {10};
		\node (n11) at (11,2) {11};
			
		%
		\begin{pgfonlayer}{background}
			\draw (n5) edge (n2) edge (n9);
			\draw (n2) edge (n1) edge (n3);
			\draw (n3) edge (n4);
			\draw (n9) edge (n7) edge (n11);
			\draw (n7) edge (n6) edge (n8);
			\draw (n11) edge (n10);
		\end{pgfonlayer}
		
		%
		\foreach \i in {1,2,...,11} {
			\node[rank] (r\i) at (\i, 4.3) {\i};
			\draw[projection] (n\i) to (r\i);
		}
		\node[rank,anchor=base east] at (r1.base west) {ranks: };
		
		%
		\newcommand{\midangle}[4]{
			\begin{pgfinterruptboundingbox}
				\coordinate (tmp3) at ($(#2)!3cm!(#3)$);
				\coordinate (tmp4) at ($(#2)!3cm!(#4)$);
				\path (tmp3) to[bend right=120, looseness=2] coordinate[pos=0.5] (tmpm) (tmp4);
				\coordinate (#1) at ($(#2)!\nodeRadiusInEx ex!(tmpm)$);
			\end{pgfinterruptboundingbox}
		}

		\midangle{n2down}{n2}{n5}{n1}
		\midangle{n2switch}{n2}{n1}{n3}
		\midangle{n2up}{n2}{n3}{n5}

		\midangle{n3down}{n3}{n2}{n4}
		\midangle{n3up}{n3}{n4}{n2}

		\midangle{n5switch}{n5}{n2}{n9}
		
		\midangle{n7down}{n7}{n9}{n6}
		\midangle{n7switch}{n7}{n6}{n8}
		\midangle{n7up}{n7}{n8}{n9}
		
		\midangle{n9down}{n9}{n5}{n7}
		\midangle{n9switch}{n9}{n7}{n11}
		\midangle{n9up}{n9}{n11}{n5}
		
		\midangle{n11down}{n11}{n9}{n10}
		\midangle{n11up}{n11}{n10}{n9}
		
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

	\end{tikzpicture}
	\caption{Binary tree with root~$5$, and left (right) childs depicted left (right) of their parent. In such a depiction, the inscribed ranks of the nodes increase from left to right.}
	\label{figure:BT_Rank}
\end{figure}


==> pics/BT_Repetition.tex <==
\begin{figure}[!h]
	\centering\begin{tikzpicture}[scale=\textwidthScaling]
		\LiftingTrees
		\tikzstyle{desc}=[rectangle, draw=none, inner sep=0.5\smm]
		\def\shorten{0.8\smm}
		\tikzstyle{pin}=[black!80, shorten <=\shorten]
		
		%
		\foreach \i/\d in {1/3,2/4,3/2,4/3,5/1} {
			\node[tree] (n\i) at (\i-1,-\d) {\i};
		}
		\foreach \i/\d in {6/0,7/4,8/3,9/4,10/2,11/1,12/2} {
			\node[tree] (n\i) at (\i,-\d) {\i};
		}
		
		%
		\foreach \i/\j in {6/5,5/3,3/1,1/2,3/4,6/11,11/10,10/8,8/7,8/9,11/12} {
			\draw (n\i) edge (n\j);
		}
		
		%
		\begin{pgfonlayer}{background}
			\coordinate (h11) at ($(n11)-(0,0.7ex)$);
			\fill[S1] \convexcycle{n7,n8,h11,n12,n9}{\convexRadiusB};
			\fill[S2] \convexcycle{n7,n8,n10,n9}{\convexRadiusA};
			\fill[S3] (n12) circle (\convexRadiusA);
		\end{pgfonlayer}

		%
			\node[desc,anchor=base east] (rank) at (n1.west |- 0,-5.7) {rank:};
		\foreach \i in {1,...,12} {
			\node[desc,anchor=base] (rank\i) at (rank.base -| n\i) {\i};
			\draw  (rank\i) edge[pin,shorten >=\shorten] (n\i);
		}

		%

		%
		\path (n6) ++(25:1.7) node[desc] (root) {$\root(B)$};
		\draw (root) edge[pin] (n6);

		\begin{pgfinterruptboundingbox}
		
			%
			\path (n3) ++ (122:1.1) node[desc] (t) {$t$};
			\path (n5) ++ (122:1.1) node[desc] (p) {$\parent(t)$};
			\path (n1 |- n3.base) node[desc,anchor=base] (l) {$\leftChild(t)$};
			\path ($(n4)+(0.7,0)$) node[desc,anchor=west] (r) {$\rightChild(t)$};
			\draw (n3) edge[pin] (t);
			\draw (n5) edge[pin] (p);
			\draw (n1) edge[pin] (l);
			\draw (n4) edge[pin] (r);
			
			\path (n11) ++ (60:1.1) node[desc] (tt) {\tau};
			\path ($(n11)!0.5!(n12)$) ++ (0,-2.15) node[desc,S1text] (S) {$\subtree(\tau)$};
			\path (n8)  ++ (140:1.2) node[desc,S2text] (L) {$\leftSubtree(\tau)$};
			\path (n12) ++ (35:1.2) node[desc,S3text] (R) {$\rightSubtree(\tau)$};
			\draw (n11) edge[pin] (tt);
			
		\end{pgfinterruptboundingbox}
		
		\draw [decorate,decoration={brace,amplitude=1.5\smm}] (rank.south -| 10.5,0) -- +(-4,0) node (leftSize) [desc,anchor=north,midway,fill=none,yshift=-2\smm] {$\leftSize(\tau) = 4$};
		\draw [decorate,decoration={brace,amplitude=1.5\smm}] (rank.south -| 12.5,0) -- +(-1,0) node (rightSize) [desc,anchor=north,midway,fill=none,yshift=-2\smm] {$\rightSize(\tau) = 1$};
		\draw [decorate,decoration={brace,amplitude=1.5\smm,aspect=0.375}] (leftSize.south -| 12.5,0) -- +(-6,0) node (size) [desc,anchor=north,pos=0.375,fill=none,yshift=-2\smm] {$\size(\tau) = 6$};
	\end{tikzpicture}
	\caption[A binary tree with nodes labeled by ranks, basic node relationships and subtrees]{A binary tree with nodes labeled by ranks from $1$ to $12$, and $\root(B) = 6$. The parent of node $t = 3$ is $\parent(t) = 5$, its left child is $\leftChild(t) = 1$ and its right child is $\rightChild(t) = 4$. The principal subtree~$\subtree(\tau)$ in $\tau=11$ is marked in blue, its left subtree~$\leftSubtree(\tau)$ in green and its right subtree~$\rightSubtree(\tau)$ in red. The respective subtree sizes are $\size(\tau)$, $\leftSize(\tau)$ and $\rightSize(\tau)$.}
	\label{figure:BT_Repetition}
\end{figure}


==> pics/BT_TopRightLeft.tex <==
\begin{figure}[!ht]
	\centering\begin{tikzpicture}[x=0.7cm,y=-1cm,scale=\textwidthScaling]
		\tikzstyle{every node}+=[tree]
		\tikzstyle{every edge}+=[thick]
		\tikzstyle{every pin}=[rectangle, inner sep=0pt, draw=none, pin position=10]
		
		\colorlet{topleft}{blue}
		\colorlet{topright}{red}
		\tikzset{
			topleft/.style={fill=topleft!10},
			topright/.style={fill=topright!10},
			root/.style={path picture={
				\fill[topleft!10] (path picture bounding box.south west) rectangle (path picture bounding box.north);
				\fill[topright!10] (path picture bounding box.south east) rectangle (path picture bounding box.north);
			}},
            topleftPin/.style={topleft!80!black,fill=none,pin edge={draw=topleft}},
			toprightPin/.style={topright!80!black,fill=none,pin edge={draw=topright}}
		}
		
		%
		\node[topleft,pin={[topleftPin]170:$\mathllap{\topleft(\topleftN)=\topleft(3)}$}] (n1)  at ( 1,2)  {1};
		\node[topleft,pin={[topleftPin]170:$\topleft(2)$}] (n2)  at ( 2,1)  {2};
		\node (n3)  at ( 3,2)  {3};
		\node (n4)  at ( 4,3)  {4};
		\node[root,pin={[toprightPin]$\topright(1)$}, pin={[topleftPin]170:$\topleft(1)$}] (n5)  at ( 5,0)  {5};
		\node (n6)  at ( 6,3)  {6};
		\node (n7)  at ( 7,2)  {7};
		\node (n8)  at ( 8,3)  {8};
		\node[topright,pin={[toprightPin]$\topright(2)$}] (n9)  at ( 9,1)  {9};
		\node (n10)  at (10,3) {10};
		\node[topright,pin={[toprightPin]$\topright(3)\mathrlap{\ = \topright(\toprightN)}$}] (n11) at (11,2) {11};
			
		%
		\draw (n5) edge (n2) edge (n9);
		\draw (n2) edge (n1) edge (n3);
		\draw (n3) edge (n4);
		\draw (n9) edge (n7) edge (n11);
		\draw (n7) edge (n6) edge (n8);
		\draw (n11) edge (n10);
	\end{tikzpicture}
	\caption[A binary tree with top-left and top-right nodes]{A binary tree with top-left nodes $\topleft(i)$ and top-right nodes $\topright(i)$. Both $\topleft(1)$ and $\topright(1)$ always equal $\root(B)$. The last top-left node $\topleft(\topleftN)$ is always the node with rank~1, and the last top-right node $\topright(\toprightN)$ is always the node with maximal rank.}
	\label{figure:BT_TopRightLeft}
\end{figure}


==> pics/Decomposition.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,scale=\textwidthScaling]
	\decompositionDefinitions

	%
	\decompositionAxis{\bigw}{\bigh}
	
	%
	\begin{scope}[xscale=\bigw, yscale=\bigh]
		\node (original) at (2.5,1.2) {fractional vector $\onOff(i,) \in [0,1]^5$};
		\foreach \t in {1,2,3,4,5} {
			\foreach \i in {5,4,3,2,1}{
				\pgfmathparse{int(5-\i+1)}
				\path[part\pgfmathresult] ({\t-1},{\onOffV[\sigmaV[\i+1]]}) rectangle (\t,\onOffV[\sigmaV[\i]]);
				\pgfmathparse{\sigmaV[\i]}
				\ifnum\t=\pgfmathresult
					\breakforeach
				\fi
			}
			\node[anchor=north] at ({\t-0.5},0) {$\pgfmathparse{\sigmaInfV[\t]}\sigma(\pgfmathprintnumber[int trunc]{\pgfmathresult})$};
		}
	\end{scope}

	%
	\newcommand{\smallPic}[4]{
		\begin{scope}[yshift={-47mm+#1*14.5mm}]
			\decompositionAxis*{\smallw}{\smallh}
			\begin{scope}[xscale=\smallw, yscale=\smallh]
				\ifthenelse{\not\isempty{#3}}{
					\node[anchor=east] (p#1) at (-0.2,0.5) {$\onOff{i}{#2}-\onOff{i}{#3} \ \cdot$};
				}{
					\node[anchor=east] (p#1) at (-0.2,0.5) {$\onOff{i}{#2} \ \cdot$};
				}
%
				\foreach \k in {#4}{
					\path[part#1] (\k-1,0) rectangle (\k,1);
					\node at (\k-0.5,0.5) {1};
				}
			\end{scope}
		\end{scope}
	}
	
	\begin{scope}[xshift=\bigw*5mm+49mm, yshift=\bigh*0.5mm]
		\node (vectorsText) at (2.5*\smallw,43) {vectors};
		\draw [decorate,decoration={brace,amplitude=2mm}]
($(0,0 |- vectorsText.south)-(0,3)$) -- ($(5*\smallw,0 |- vectorsText.south)-(0,3)$);
		\node[anchor=east] (factorsText) at (-0.3*\smallw,0 |- vectorsText) {factors};
		\draw [decorate,decoration={brace,amplitude=2mm,aspect=0.65}]
($(-3*\smallw,0 |- vectorsText.south)-(0,3)$) -- ($(-0.7*\smallw,0 |- vectorsText.south)-(0,3)$);
		\node[anchor=base] at ($(vectorsText.base west)!0.5!(factorsText.base east)$) {and};
		\node[anchor=base east] (convexCombinationText) at (factorsText.base west) {convex combination:};
		
		\smallPic{5}{5}{1}{5}
		\smallPic{4}{1}{3}{1,5}
		\smallPic{3}{3}{4}{1,3,5}
		\smallPic{2}{4}{2}{1,3,4,5}
		\smallPic{1}{2}{}{1,2,3,4,5}
	\end{scope}
	
	\begin{scope}[xscale=\bigw, yscale=\bigh]
		\tikzstyle{conn}=[-latex, shorten >=3, shorten <=5, looseness=1.8];
		\draw[conn] (5,{\onOffV[\sigmaInfV[1]]/2}) -- ++(0.4,0) to[out=0, in=180] (p1);
		\foreach \i in {2,3,4,5} {
			\draw[conn, out=0, in=180] (5,{\onOffV[\sigmaV[5-\i+1]]/2+\onOffV[\sigmaV[5-\i+2]]/2}) to (p\i);
		}
	\end{scope}
\end{tikzpicture}
	\caption[Decomposition of a fractional vector into vectors known to lie on a single facet (with appropriate summed start-up costs).]{Decomposition of a fractional vector $\onOff(i,) \in [0,1]^5$ into binary vectors $\onOff(j,) \in \set{0,1}^5$, such that all points $(\onOff(j,),\StartupCostSum(\onOff(j,)))$ lie on the same facet.}
	\label{figure:SCS_Decomposition}
\end{figure}


==> pics/Function.tex <==
\begin{figure}[!ht]
	\centering
	\def\fixed{8}
	\def\variable{25}
	\def\lambda{0.03}
	\def\maxT{12}
	\def\T{9}
	\def\offset{20}
%
	\begin{tikzpicture}[x=0.8mm,y=0.8mm,scale=\textwidthScaling]
		\tikzstyle{every node}+=[inner sep=0pt]
%
		%
		\draw[->] (-2,0) -- (\T*\maxT+5, 0);
		\draw[anchor=west] (\T*\maxT+7,0) node (D) {$l$};
		%
%
		%
		\draw[->] (0,-2) -- (0, \variable+\fixed+2);
		\draw (-6,\variable+\fixed+4) node[anchor=north] {cost};
%
		%
		\draw[blue!30] (0, \fixed+\variable) -- (\T*\maxT,\fixed+\variable);
		\draw[blue!30] (0, \fixed) -- (\T*\maxT,\fixed);
		\begin{pgfinterruptboundingbox}
			\draw [decorate,decoration={brace,amplitude=1.5\smm},xshift=-2]
				(0,0) -- (0, \fixed) node [anchor=east, black,midway,xshift=-2mm] {$\fixedStartupCost(i)$};
			\draw [decorate,decoration={brace,amplitude=1.5\smm},xshift=-2]
				(0,\fixed) -- (0, \variable + \fixed) node [anchor=east, black,midway,xshift=-2mm] {$\heatingCost(i)$};
		\end{pgfinterruptboundingbox}
%
		%
		\draw[blue,very thick] (0,0) plot[smooth,domain=0:\T*\maxT,samples=100] (\x,{\fixed+\variable*(1-exp(-\lambda*\x))});
		\fill[blue] (0,0) circle (0.6mm);

		\begin{pgfinterruptboundingbox}
			\node[blue, anchor=west] at (\T*\maxT+5,\fixed+\variable) {$\StartupCostFunction(i,l)$};
		\end{pgfinterruptboundingbox}
	\end{tikzpicture}
	\caption{Typical exponential start-up cost function of a thermal unit}
	\label{figure:SC_Function}
\end{figure}


==> pics/IntGap.tex <==
\begin{tikzpicture}
	\begin{axis}[
		tick label style={font=\small},	%
%
		boxplot/draw direction=y,
		width = \chartwidth,
		height = \chartheight,
%
		xtick={0.5,1.5,2.5,3.5,4.5,5.5},
		x tick label as interval=true,
		xticklabels={1-Bin,1-Bin*,3-Bin,Temp,BTI},
		enlarge x limits = 0.05,
%
		%
		ymin=0,
		ymax=0.07,
		ytick={0,0.01,0.03,0.05,0.07},
		yticklabels={$0\%$,$1\%$,$3\%$,$5\%$,$7\%$},
		scaled y ticks = false,
		minor ytick={0.02,0.04,0.06},
%
%
%
%
%
		boxplot/every box/.style={fill=quantileBack,draw=quantileColor,mark=quantileColor,thick},
		boxplot/every whisker/.style={draw=quantileColor,thick},
		boxplot/every median/.style={draw=medianColor,very thick},
	]

		\addplot[mark=+,boxplot prepared={
			lower whisker=0.008249911,
			lower quartile=0.029534731,
			median=0.023473796,
			upper quartile=0.0219909,
			upper whisker=0.064282901
        }] table[row sep=\\,y index=0] {data\\};
        \node[anchor=south,medianColor] at (axis cs:1,0.023473796) {\scriptsize$2.34\%$};
%
		\addplot[mark=+,boxplot prepared={
			lower whisker=0.007288354,
			lower quartile=0.026200701,
			median=0.021492432,
			upper quartile=0.01921532,
			upper whisker=0.054309791
        }] table[row sep=\\,y index=0] {data\\};
        \node[anchor=south,medianColor] at (axis cs:2,0.021492432) {\scriptsize$2.21\%$};
%
		\addplot[mark=+,boxplot prepared={
			lower whisker=0.002203362,
			lower quartile=0.014194978,
			median=0.010220268,
			upper quartile=0.0079585,
			upper whisker=0.019434
        }] table[row sep=\\,y index=0] {data\\};
        \node[medianColor] at (axis cs:3,0.0123) {\scriptsize$1.01\%$};
%
		\addplot[mark=+,boxplot prepared={
			lower whisker=0.000943012,
			lower quartile=0.004972636,
			median=0.002488546,
			upper quartile=0.001950082,
			upper whisker=0.011463192
        }] table[row sep=\\,y index=0] {data\\};
        \node[medianColor] at (axis cs:4,0.015) {\scriptsize$0.25\%$};
%
		\addplot[mark=+,boxplot prepared={
			lower whisker=0.000943012,
			lower quartile=0.004972966,
			median=0.002488546,
			upper quartile=0.001951774,
			upper whisker=0.011463192
        }] table[row sep=\\,y index=0] {data\\};
        %
        \node[medianColor] at (axis cs:5,0.015) {\scriptsize$0.25\%$};
%
    \end{axis}
\end{tikzpicture}%


==> pics/IntGapRel.tex <==
\begin{tikzpicture}
	\begin{axis}[
		tick label style={font=\small},	%
%
		boxplot/draw direction=y,
		width = \chartwidth,
		height = \chartheight,
%
		xtick={0.5,1.5,2.5,3.5,4.5,5.5},
		x tick label as interval=true,
		xticklabels={1-Bin,1-Bin*,3-Bin,Temp,BTI},
		enlarge x limits = 0.05,
%
	%
		ymin=0.5,
		ymax=20,
		ytick={1,3,5,10,15,20},
		yticklabels={$100\%$,$300\%$,$500\%$,$1000\%$,$1500\%$,$2000\%$},
		minor ytick={1.02,1.04,1.06},
%
%
%
%
%
		boxplot/every box/.style={fill=quantileBack,draw=quantileColor,mark=quantileColor,thick},
		boxplot/every whisker/.style={draw=quantileColor,thick},
		boxplot/every median/.style={draw=medianColor,very thick},
	]

		\addplot[mark=+,boxplot prepared={
			lower whisker=2.048432929,
			lower quartile=12.91824627,
			median=10.0512265,
			upper quartile=4.684969478,
			upper whisker=18.47902544
        }] table[row sep=\\,y index=0] {data\\};
        \node[anchor=south,medianColor] at (axis cs:1,10.0512265) {\scriptsize$1035\%$};
%
		\addplot[mark=+,boxplot prepared={
			lower whisker=1.911802364,
			lower quartile=11.39629007,
			median=8.895200798,
			upper quartile=4.225629963,
			upper whisker=16.9135323
        }] table[row sep=\\,y index=0] {data\\};
        \node[anchor=south,medianColor] at (axis cs:2,8.895200798) {\scriptsize$890\%$};
%
		\addplot[mark=+,boxplot prepared={
			lower whisker=1.253844115,
			lower quartile=4.683965487,
			median=3.153664099,
			upper quartile=2.345760198,
			upper whisker=8.204796746
        }] table[row sep=\\,y index=0] {data\\};
        \node[medianColor] at (axis cs:3,3.75) {\scriptsize$315\%$};
%
		\addplot[mark=+,boxplot prepared={
			lower whisker=0.991563807,
			lower quartile=0.99999999,
			median=0.999960426,
			upper quartile=0.999302728,
			upper whisker=1.000000023
        }] table[row sep=\\,y index=0] {data\\};
        \node[medianColor] at (axis cs:4,2) {\scriptsize$100\%$};
%
		\addplot[mark=+,boxplot prepared={
			lower whisker=1,
			lower quartile=1,
			median=1,
			upper quartile=1,
			upper whisker=1
        }] table[row sep=\\,y index=0] {data\\};
        %
        \node[medianColor] at (axis cs:5,2) {\scriptsize$100\%$};
%
    \end{axis}
\end{tikzpicture}%


==> pics/LiftNext.tex <==
\begin{figure}[htb]
	\centering
	\begin{tikzpicture}[x=0.53cm,y=-1cm,scale=\textwidthScaling]
		\LiftingTrees
		
		\node[tree] (n1)  at ( 1,2)  {1};
		\node[tree] (n2)  at ( 2,1)  {2};
		\node[tree] (n3)  at ( 3,2)  {3};
		\node[tree] (n4)  at ( 4,3)  {4};
		\node[tree] (n5)  at ( 5,0)  {5};
		\node[tree] (n6)  at ( 6,3)  {6};
		\node[tree] (n7)  at ( 7,2)  {7};
		\node[tree] (n8)  at ( 8,3)  {8};
		\node[tree,pin={[pin distance=2.9ex] 90:$t$}, draw=marker] (n9)  at ( 9,1)  {9};
		\node[tree] (n10) at (10,3) {10};
		\node[tree] (n11) at (11,2) {11};
	
		\draw (n5) edge (n2) edge (n9);
		\draw (n2) edge (n1) edge (n3);
		\draw (n3) edge (n4);
		\draw (n9) edge (n7) edge (n11);
		\draw (n7) edge (n6) edge (n8);
		\draw (n11) edge (n10);
		
		\begin{pgfonlayer}{background}
			\fill[S1] \convexcycle{n5,n9}{\convexRadiusA};
			\path[S2] \convexcycle{n6,n7,n9,n11,n10}{\convexRadiusA};
			\node[S1text,anchor=east] at ($(n5.west)-(0.25,0)$) {$\oneSubtree{\onOff(i,)}$};
			\node[S2text,anchor=south] at ($(n11)+(-60:0.85)$) {$\subtree(t)$};
		\end{pgfonlayer}
		
		\draw[draw=marker,decorate,decoration={brace,amplitude=1.5\smm,mirror}] ($(9,0 |- n10)-(0,\convexRadiusA+0.5mm)$) -- ($(12,0 |- n10)-(0,\convexRadiusA+0.5mm)$) node [anchor=north,rectangle,inner sep=0pt,draw=none,fill=none,markerText,midway,yshift=-2\smm] (or) {$\squeeze{\offlineNumberRight{t}{\onOff(i,)}}$};

		\foreach \i in {1,2,3,4,6,7,8,10,11} {
			\node[vector, anchor=north, yshift=-1\smm] (v\i) at (\i,0 |- or.south) {$0$};
		}
		\foreach \i in {5,9} {
			\node[vector, anchor=north, yshift=-1\smm] (v\i) at (\i,0 |- or.south) {$1$};
		}
		\node[vector,anchor=base east] at (v1.base west) {$\onOff(i,) = ($};
		\node[vector,anchor=base west] at (v11.base east) {$)$};
				
		\draw[markerLine] (n9) -- (v9);
		
		\node[description, anchor=north,yshift=-1\smm] at (6,0 |- v1.south) {\llap{a) }$t$ is a top-right node};
	
	\begin{scope}[xshift=7.5cm]
	
		\node[tree] (n1)  at ( 1,2)  {1};
		\node[tree] (n2)  at ( 2,1)  {2};
		\node[tree] (n3)  at ( 3,2)  {3};
		\node[tree] (n4)  at ( 4,3)  {4};
		\node[tree] (n5)  at ( 5,0)  {5};
		\node[tree] (n6)  at ( 6,3)  {6};
		\node[tree,pin={180:$t$}, draw=marker] (n7)  at ( 7,2)  {7};
		\node[tree] (n8)  at ( 8,3)  {8};
		\node[tree,pin={35:$\tilde{r}$}, draw=marker] (n9)  at ( 9,1)  {9};
		\node[tree] (n10) at (10,3) {10};
		\node[tree] (n11) at (11,2) {11};
		
		\draw (n5) edge (n2) edge (n9);
		\draw (n2) edge (n1) edge (n3);
		\draw (n3) edge (n4);
		\draw (n9) edge (n7) edge (n11);
		\draw (n7) edge (n6) edge (n8);
		\draw (n11) edge (n10);
		
		\begin{pgfonlayer}{background}
			\path[S1] \convexcycle{n5,n9,n7}{\convexRadiusA};
			\path[S2] \convexcycle{n7,n8,n6}{\convexRadiusA};
			\node[S1text] at ($(n5)!0.5!(n7)!0.2!(n9)$) {$\oneSubtree{\onOff(i,)}$};
			\node[S2text,anchor=north east] at ($(n6)+(-220:0.5)$) {$\subtree(t)$};
		\end{pgfonlayer}

		\draw[draw=marker,decorate,decoration={brace,amplitude=1.5\smm,mirror}] ($(7,0 |- n8)-(0,\convexRadiusA+0.5mm)$) -- ($(9,0 |- n8)-(0,\convexRadiusA+0.5mm)$) node [anchor=north,rectangle,inner sep=0pt,draw=none,fill=none,markerText,midway,yshift=-2\smm] (or) {$\squeeze{\offlineNumberRight{t}{\onOff(i,)}}$};

		\foreach \i in {1,2,3,4,6,10,11} {
			\node[vector, anchor=north, yshift=-1\smm] (v\i) at (\i,0 |- or.south) {$0$};
		}
		\foreach \i in {5,7,8,9} {
			\node[vector, anchor=north, yshift=-1\smm] (v\i) at (\i,0 |- or.south) {$1$};
		}
		\node[vector,anchor=base east] at (v1.base west) {$\onOff(i,) = ($};
		\node[vector,anchor=base west] at (v11.base east) {$)$};

		\draw[markerLine] (n9) -- (n9 |- v11.north);
		\draw[markerLine] (n7) -- (v7);
	
		\node[description, anchor=north,yshift=-1\smm] at (6,0 |- v1.south) {\llap{b) }$t$ is a top-right node in $\leftSubtree(\tilde{r})$};
	\end{scope}
	\end{tikzpicture}
	\caption{Number of offline periods~$\protect\offlineNumberRight{t}{\protect\onOff(i,)}$ in vector $\protect\onOff(i,)$ after period~$t$, which is either bounded by the end of the model or by the first right ancestor~$\tilde{r}$ of node~$t$}
	\label{figure:SCS_LiftNext}
\end{figure}


==> pics/LiftPrev.tex <==
\begin{figure}[htb]
	\begin{tikzpicture}[x=0.53cm,y=-1cm,scale=\textwidthScaling]
		\LiftingTrees
	
		\node[tree] (n1)  at ( 1,2)  {1};
		\node[tree,pin={$t$}, draw=marker] (n2)  at ( 2,1)  {2};
		\node[tree] (n3)  at ( 3,2)  {3};
		\node[tree] (n4)  at ( 4,3)  {4};
		\node[tree] (n5)  at ( 5,0)  {5};
		\node[tree] (n6)  at ( 6,3)  {6};
		\node[tree] (n7)  at ( 7,2)  {7};
		\node[tree] (n8)  at ( 8,3)  {8};
		\node[tree] (n9)  at ( 9,1)  {9};
		\node[tree] (n10) at (10,3) {10};
		\node[tree] (n11) at (11,2) {11};
		
		\draw (n5) edge (n2) edge (n9);
		\draw (n2) edge (n1) edge (n3);
		\draw (n3) edge (n4);
		\draw (n9) edge (n7) edge (n11);
		\draw (n7) edge (n6) edge (n8);
		\draw (n11) edge (n10);
		
		\begin{pgfonlayer}{background}
			\fill[S1] \convexcycle{n5,n2}{\convexRadiusA};
			\fill[S2] \convexcycle{n1,n2,n4}{\convexRadiusA};
			\node[S1text,anchor=south east] at (n5.north west) {$\oneSubtree{\onOff(i,)}$};
			\node[S2text,anchor=west] at ($(n3)+(-20:0.9)$) {$\subtree(t)$};
		\end{pgfonlayer}
		
%
		\coordinate (hh) at (n4);
		\draw[draw=marker,decorate,decoration={brace,amplitude=1.5\smm,mirror}] ($(0,0 |- hh)-(0,\convexRadiusA+0.5mm)$) -- ($(2,0 |- hh)-(0,\convexRadiusA+0.5mm)$) node[anchor=north,rectangle,inner sep=0pt,draw=none,fill=none,markerText,midway,yshift=-2\smm] (or) {$\offlineNumber{t}{\onOff(,)}$};

		\foreach \i in {1,3,4,6,7,...,11} {
			\node[vector, anchor=north, yshift=-1\smm] (v\i) at (\i,0 |- or.south) {$0$};
		}
		\foreach \i in {2,5} {
			\node[vector, anchor=north, yshift=-1\smm] (v\i) at (\i,0 |- or.south) {$1$};
		}
		\node[vector,anchor=base east] at (v1.base west) {$\onOff(,) = ($};
		\node[vector,anchor=base west] at (v11.base east) {$)$};
		
		\draw[markerLine] (n2) -- (v2);
		
		\node[description, anchor=north,yshift=-1\smm] at (6,0 |- v1.south) {\llap{a) }$t$ is a top-left node};
	
	\begin{scope}[xshift=7.5cm]
	
		\node[tree] (n1)  at ( 1,2)  {1};
		\node[tree] (n2)  at ( 2,1)  {2};
		\node[tree] (n3)  at ( 3,2)  {3};
		\node[tree] (n4)  at ( 4,3)  {4};
		\node[tree,pin={165:$\tilde{l}$}, draw=marker] (n5)  at ( 5,0)  {5};
		\node[tree] (n6)  at ( 6,3)  {6};
		\node[tree,pin={[pin distance=6.3ex] 0:$t$}, draw=marker] (n7)  at ( 7,2)  {7};
		\node[tree] (n8)  at ( 8,3)  {8};
		\node[tree] (n9)  at ( 9,1)  {9};
		\node[tree] (n10) at (10,3) {10};
		\node[tree] (n11) at (11,2) {11};
		
		\draw (n5) edge (n2) edge (n9);
		\draw (n2) edge (n1) edge (n3);
		\draw (n3) edge (n4);
		\draw (n9) edge (n7) edge (n11);
		\draw (n7) edge (n6) edge (n8);
		\draw (n11) edge (n10);
		
		\begin{pgfonlayer}{background}
			\fill[S1] \convexcycle{n7,n5,n9}{\convexRadiusA};
			\fill[S2] \convexcycle{n6,n7,n8}{\convexRadiusA};
			\node[S1text,anchor=188] at ($(n5)!0.55!(n7)!0.05!(n9)$) {$\oneSubtree{\onOff(i,)}$};
		\end{pgfonlayer}
			\node[S2text,anchor=north west] at ($(n8)+(40:0.5)$) {$\subtree(t)$};
		
		\draw[draw=marker,decorate,decoration={brace,amplitude=1.5\smm,mirror}] ($(5,0 |- n6)-(0,\convexRadiusA+0.5mm)$) -- ($(7,0 |- n6)-(0,\convexRadiusA+0.5mm)$) node[anchor=north,rectangle,inner sep=0pt,draw=none,fill=none,markerText,midway,yshift=-2\smm] (or) {$\offlineNumber{t}{\onOff(,)}$};

		\foreach \i in {1,2,3,4,6,8,10,11} {
			\node[vector, anchor=north, yshift=-1\smm] (v\i) at (\i,0 |- or.south) {$0$};
		}
		\foreach \i in {5,7,9} {
			\node[vector, anchor=north, yshift=-1\smm] (v\i) at (\i,0 |- or.south) {$1$};
		}
		\node[vector,anchor=base east] at (v1.base west) {$\onOff(,) = ($};
		\node[vector,anchor=base west] at (v11.base east) {$)$};
		\draw[markerLine] (n5) -- (v5);
		\draw[markerLine] (n7) -- (v7);
		
		\node[description, anchor=north,yshift=-1\smm] at (6,0 |- v1.south) {\llap{b) }$t$ is a top-left node in $\rightSubtree(\tilde{l})$};
	\end{scope}
	\end{tikzpicture}
	\caption{Number of offline periods~$\protect\offlineNumber{t}{\protect\onOff(i,)}$ in $\protect\onOff(i,)$ before period~$t$, which is either bounded by the start of the model or by the first left ancestor~$\tilde{l}$ of node~$t$}
	\label{figure:SCS_LiftPrev}
\end{figure}


==> pics/LiftUnexact.tex <==
\begin{figure}[bht]
	\centering\begin{tikzpicture}[x=0.6cm,y=-1.2cm,scale=\textwidthScaling]
		\LiftingTrees
		
		\node[tree] (n1)  at ( 1,2)  {1};
		\node[tree] (n2)  at ( 2,1)  {2};
		\node[tree] (n3)  at ( 3,2)  {3};
		\node[tree] (n4)  at ( 4,3)  {4};
		\node[tree] (n5)  at ( 5,0)  {5};
		\node[tree] (n6)  at ( 6,3)  {6};
		\node[tree,pin={90:$t$}, draw=marker] (n7)  at ( 7,2)  {7};
		\node[tree] (n8)  at ( 8,3)  {8};
		\node[tree] (n9)  at ( 9,1)  {9};
		\node[tree] (n10) at (10,3) {10};
		\node[tree] (n11) at (11,2) {11};
		
		\draw (n5) edge (n2) edge (n9);
		\draw (n2) edge (n1) edge (n3);
		\draw (n3) edge (n4);
		\draw (n9) edge (n7) edge (n11);
		\draw (n7) edge (n6) edge (n8);
		\draw (n11) edge (n10);
		
		\begin{pgfonlayer}{background}
			\coordinate (helper) at ($(n2)+(1.6,0)$);
			\fill[S1] \convexpath{helper,n2,n9,n7}{\convexRadiusB};
			\fill[white] \convexcycle{n9,n2}{\convexRadiusA};	%
			\fill[S2] \convexcycle{n9,n2}{\convexRadiusA};
			\node[S1text,anchor=south,rectangle,draw=none,inner sep=0pt] at ($(n7)!0.4!(n3)$) {$\oneSubtree{\onOff(i,)}$};
			\node[S2text,anchor=base] at ($(n2.base)!0.3!(n9.base)$) {$\oneSubtree{\tildeOnOff(i,)}$};
		\end{pgfonlayer}
		
		\foreach \i in {1,3,4,5,6,7,8,10,11} {
			\node[vector] (vt\i) at (\i,4.4) {$0$};
		}
		\foreach \i in {2,9} {
			\fill[S2fill] (\i,4.4) circle (1.5\sex);
			\node[vector] (vt\i) at (\i,4.4) {$1$};
		}
		\node[vector,anchor=base east] at (vt1.base west) {$\tildeOnOff(i,) = ($};
		\node[vector,anchor=base west] at (vt11.base east) {$)$};
		\foreach \i in {1,3,4,5,6,8,10,11} {
			\node[vector] (v\i) at (\i,5) {$0$};
		}
		\foreach \i in {2,7,9} {
			\fill[S1fill] (\i,5) circle (1.5\sex);
			\node[vector] (v\i) at (\i,5) {$1$};
		}
		\node[vector,anchor=base east] at (v1.base west) {$\onOff(i,) = ($};
		\node[vector,anchor=base west] at (v11.base east) {$)$};

		\draw[markerLine] (n2) -- (vt2);
		\draw[markerLine] (n7) -- (vt7);
		\draw[markerLine] (n9) -- (vt9);
		\draw[draw=marker,decorate,decoration={brace,amplitude=1.5\smm,mirror}] ($(2,0 |- n4.south)-(0,0.5mm)$) -- ($(7,0 |- n4.south)-(0,0.5mm)$) node[anchor=north,rectangle,inner sep=0pt,draw=none,fill=none,markerText,midway,yshift=-2\smm] {$\offlineNumber{7}{\onOff(i,)}$};
		\draw[draw=marker,decorate,decoration={brace,amplitude=1.5\smm,mirror}] ($(7,0 |- n4.south)-(0,0.5mm)$) -- ($(9,0 |- n4.south)-(0,0.5mm)$) node[anchor=north,rectangle,inner sep=0pt,draw=none,fill=none,markerText,midway,yshift=-2\smm] {$\offlineNumberRight{7}{\onOff(i,)}$};
	\end{tikzpicture}
	\caption[Removing the leaf from the induced subgraph \oneSubtree{\protect\onOff(i,)}$ results in the subgraph $\protect\oneSubtree{\protect\tildeOnOff(i,)}, induced by $\protect\tildeOnOff(i,)$$]{Removing the leaf $t = 7$ from the induced subgraph~$\oneSubtree{\onOff(i,)}$ results in the subgraph $\oneSubtree{\tildeOnOff(i,)}$ induced by~$\tildeOnOff(i,)$. The lengths $\offlineNumber{7}{\onOff(i,)}$ and $\offlineNumberRight{7}{\onOff(i,)}$ denote the offline lengths before and after period~7 (see \eqref{equation:SC_OfflineNumber} and \eqref{equation:SCS_OfflineNumberRight}).}
	\label{figure:SCS_LiftUnexact}
\end{figure}


==> pics/LiftingExample.tex <==
\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}[x=1cm,y=1cm,scale=\textwidthScaling]
		%
		\begin{scope}[yshift=1.5cm]
			\node[anchor=east] at (0,0.5) {$\onOff(i,)$};
			\drawOnOff{\liftingInput}
		\end{scope}

		%
		\begin{scope}
			\node[anchor=east] at (0,0.5) {$\tildeOnOff(i,)$};
			\drawOnOff{\liftingResult};
		\end{scope}

		%
		\begin{pgfonlayer}{background}
			\fill[red!10,yshift=-0.57cm,yscale=4,rounded corners=2ex]
						  %
			              (5,0) rectangle +(1,1)
			              (10,0) rectangle +(1,1);
		\end{pgfonlayer}
		\node (idx)  at (5.5,3) {$t$};
		\node (next) at (10.5,3) {$\liftNext$};
		
		%
		\draw[->] (0,-0.3) -- (0,2.8);
		\draw[->] (-0.3,1.5) -- (12.5,1.5);
		\draw[->] (-0.3,0) -- (12.5,0) node[anchor=west] {$t$};
		\foreach \i in {1,2,...,12} {
			\node[anchor=north] (t\i) at (\i-0.5, 0) {$\i$};
			\draw (\i, 0) +(0, -0.08) -- +(0, 0.08);
			\draw (\i, 1.5) +(0, -0.08) -- +(0, 0.08);
		}

		%
		\draw [decorate,decoration={brace,amplitude=2\smm,mirror}] ($(2.1,0 |- t1.south)+(0,1mm)$) -- ($(4.9,0 |- t1.south)+(0,1mm)$) node [midway,anchor=north,yshift=-2\smm] {$\offlineNumber{t}{\tildeOnOff(i,)}$};
		\draw [decorate,decoration={brace,amplitude=2\smm,mirror}] ($(6.1,0 |- t1.south)+(0,1mm)$) -- ($(9.9,0 |- t1.south)+(0,1mm)$) node (h1) [midway,anchor=north,yshift=-2\smm] {$\offlineNumberRight{t}{\tildeOnOff(i,)}$};
		\draw [decorate,decoration={brace,amplitude=2\smm,mirror}] ($(2.1,0 |- h1.south)+(0,1mm)$) -- ($(9.9,0 |- h1.south)+(0,1mm)$) node [midway,anchor=north,yshift=-2\smm] {$\offlineNumber{t}{\tildeOnOff(i,)} + \offlineNumberRight{t}{\tildeOnOff(i,)} + 1$};

	\end{tikzpicture}
	\caption[A step of the sequential lifting method]{A step of the sequential lifting method, from the vector $\onOff(i,)$ to the vector $\tildeOnOff(i,)$. By setting $\smash{\onOff{\idx}{t}} = 1$, the offline time of length~$\offlineNumber{t}{\tildeOnOff(i,)} + \offlineNumberRight{t}{\tildeOnOff(i,)} + 1$ is split into two offline times of lengths~$\offlineNumber{t}{\tildeOnOff(i,)}$ and $\offlineNumberRight{t}{\tildeOnOff(i,)}$, thereby changing the summed start-up costs.}
	\label{figure:SCS_LiftingExample}
\end{figure}


==> pics/LiftingExampleStripped.tex <==
\begin{figure}[!ht]
	\centering
	\def\extraScale{0.9}
	\begin{tikzpicture}[x=1cm,y=1cm,scale=\textwidthScaling]
		\def\doit#1{
			\node[anchor=east] at (0,0.5) {$#1$};
			\draw[->] (0,-0.3) -- (0,1.1);
			\draw[->] (-0.3,0) -- (12.5,0) node[anchor=west] {$t$};
			\foreach \i in {1,2,...,12} {
				\node[anchor=north] at (\i-0.5, 0) {$\i$};
				\draw (\i, 0) +(0, -0.08) -- +(0, 0.08);
			}
		}
		
		\def\jo#1{
			\fill[red!20] (2,0) rectangle +(1,1);
			\fill[blue!20] (4,0) rectangle +(1,1);
			\draw [decorate,decoration={brace,amplitude=1.5\smm},yshift=0.5mm] (2,1) -- +(1,0) node [midway,anchor=south,yshift=1mm] {$\offlineNumber{4}{#1}$};
			\draw [decorate,decoration={brace,amplitude=1.5\smm},yshift=0.5mm] (4,1) -- +(1,0) node [midway,anchor=south,yshift=1mm] {$\offlineNumberRight{4}{#1}$};
		}

		\def\je#1{
			\fill[red!20] (6,0) rectangle +(2,1);
			\fill[blue!20] (9,0) rectangle +(1,1);
			\draw [decorate,decoration={brace,amplitude=1.5\smm},yshift=0.5mm] (6,1) -- +(2,0) node [midway,anchor=south,yshift=1mm] {$\offlineNumber{9}{#1}$};
			\draw [decorate,decoration={brace,amplitude=1.5\smm},yshift=0.5mm] (9,1) -- +(1,0) node [midway,anchor=south,yshift=1mm] (h) {$\offlineNumberRight{9}{#1}$};
		}
		
		\begin{scope}[yshift=0mm,scale=\extraScale]
			%
			\drawOnOff{\liftingResult}
			\doit{\onOff(\idx-1,)}
			
			\coordinate (lifting1) at (0,0);
		\end{scope}

		\begin{scope}[xshift=-8mm, yshift=-24mm,scale=0.7*\extraScale]
			%
			\jo{\onOff(\idx,)}
			
			\drawOnOff{1/0,2/1,3/0,4/1,5/0,6/1,7/0,8/0,9/0,10/0,11/1,12/0}
			
			\doit{\onOff(\idx,)}

			\coordinate (liftingA) at (6,0);
		\end{scope}
		
		\begin{scope}[xshift=43mm,yshift=-41mm,scale=0.7*\extraScale]
			%
			\je{\tildeOnOff(\idx,)}
			
			\drawOnOff{1/0,2/1,3/0,4/0,5/0,6/1,7/0,8/0,9/1,10/0,11/1,12/0}
			\doit{\tildeOnOff(\idx,)}

			\coordinate (liftingB) at (10,0);
		\end{scope}

		\begin{scope}[yshift=-66mm,scale=\extraScale]
			%
			\jo{\onOff(\idx+1,)}
			\je{\onOff(\idx+1,)}
			
			\drawOnOff{1/0,2/1,3/0,4/1,5/0,6/1,7/0,8/0,9/1,10/0,11/1,12/0}
			\doit{\onOff(\idx+1,)}

			\coordinate (lifting3) at (0,0);
		\end{scope}
		
		\begin{scope}[thick]
			\tikzset{every node/.append style={rectangle,inner sep=2mm}}
			
			\draw[->,shorten <=6.5\smm,shorten >=9\smm] (lifting1 -| liftingA) to node[pos=0.5,anchor=west] {lifting $\bticoeff(4)$} (liftingA);
			
			\draw[->,shorten <=6.5\smm, shorten >=20.5\smm] (liftingA) to node[pos=0.38,anchor=east] {lifting $\bticoeff(9)$}  (lifting3 -| liftingA);
			
			\draw[->,shorten <=6.5\smm,shorten >=17\smm] (lifting1 -| liftingB) to node[pos=0.45,anchor=west] {lifting $\bticoeff(9)$}   (liftingB);

			\draw[->,shorten <=5.3\smm,shorten >=12\smm] (liftingB) to node[pos=0.35,anchor=west] {lifting $\bticoeff(4)$} (lifting3 -| liftingB);
		\end{scope}
	\end{tikzpicture}
	\caption{Lifting coefficients~$\protect\bticoeff(4)$ and $\protect\bticoeff(9)$ in both orders, with intermediate vectors.}
	\label{figure:SCS_LiftingExampleStripped}
\end{figure}


==> pics/LiftingFromTreeExample.tex <==
\begin{figure}[htb]
	\providecommand{\liftNext}{{q}}
	\centering
	\begin{tikzpicture}[x=1cm,y=1cm,scale=\textwidthScaling]
		\tikzstyle{subtree}=[fill=blue!10, rounded corners=\convexRadiusA]

		\begin{scope}[yscale=0.35,yshift=158mm,xshift=-5mm]
			\foreach \k/\s in \liftingAunlifted {
				\node[tree] (v\k) at (\k, -\s) {\k};
			}
			\foreach \k/\s in \liftingAlifted {
				\node[tree, lifted] (v\k) at (\k, -\s) {\k};
			}

			\liftingTreeEdges
		\end{scope}

		%
		\drawOnOff{\liftingResult}

		%
		\node[anchor=east] at (0,0.5) {$\onOff(\idx,)$};
		\draw[->] (0,-0.3) -- (0,1.3);
		\draw[->] (-0.3,0) -- (12.5,0) node[anchor=west] {$t$};
		\foreach \i in {1,2,...,12} {
			\node[anchor=north] (t\i) at (\i-0.5, 0) {$\i$};
			\draw (\i, 0) +(0, -0.08) -- +(0, 0.08);
		}

		%
		\begin{pgfonlayer}{background}
			\fill[subtree,rounded corners=0pt] \convexcycle{v3,v4,v5}{\convexRadiusA};
			\fill[subtree,rounded corners=0pt] \convexcycle{v7,v9,v10,v8}{\convexRadiusA};
			\fill[subtree] ($(v3.center) - (\convexRadiusA,0)$) |- (4.5,-0.57) -| ($(v5.center)+(\convexRadiusA,0)$);
			\fill[subtree] ($(v7.center) - (\convexRadiusA,0)$) |- (7,-0.57) -| ($(v10.center)+(\convexRadiusA,0)$);
		\end{pgfonlayer}
		\node[anchor=north] at (4,0 |- v8.north) {$\leftSubtree{\sigma(\idx)}$};
		\node at ($(v8)!0.5!(v10)$) {$\rightSubtree{\sigma(\idx)}$};
		\draw [decorate,decoration={brace,amplitude=3\smm,mirror}] ($(2.1,0 |- t1.south)+(0,0.5mm)$) -- ($(4.9,0 |- t1.south)+(0,0.5mm)$) node [midway,xshift=-4mm,anchor=north,yshift=-2\smm] (subtext) {$\offlineNumber{\sigma(\idx)}{\onOff(\idx,)} = \leftSize(\sigma(\idx))$};
		\draw [decorate,decoration={brace,amplitude=3\smm,mirror}] ($(6.1,0 |- t1.south)+(0,1mm)$) -- ($(9.9,0 |- t1.south)+(0,1mm)$) node (h1) [midway,anchor=north,yshift=-2\smm] {$\offlineNumberRight{\sigma(\idx)}{\onOff(\idx,)} = \rightSize(\sigma(\idx))$};
		%
		%
		%
		
		%
		%
		\node[anchor=north] (idx)  at (v6 |- 0,-0.4) {$\sigma(\idx)$};
		\begin{pgfonlayer}{background}
			\fill[red!10,yshift=-0.57cm,rounded corners=2ex]
			              ($(idx.south) - (0.5,0.1)$) rectangle ($(v6.north) + (0.5,0.12)$)
			              (10,0) rectangle ($(v11.north) + (0.5,0.12)$)
			              (1,0) rectangle ($(v2.north) + (0.5,0.12)$);
		\end{pgfonlayer}
		
	\end{tikzpicture}
	\caption[The lifting step as shown in \cref{figure:SCS_LiftingExample}, with a possible lifting order represented by a binary tree]{The lifting step as shown in \cref{figure:SCS_LiftingExample}, with a possible lifting order represented by a binary tree $B$. The offline lengths~$\offlineNumber{\sigma(\idx)}{\onOff(\idx,)}$ and $\offlineNumberRight{\sigma(\idx)}{\onOff(\idx,)}$ adjacent to period~$\sigma(\idx)$ are equal to the sizes of the left and right subtree of node~$\sigma(\idx)$ in $B$.}
	\label{figure:SCS_LiftingFromTreeExample}
\end{figure}


==> pics/PermutationAndTree.tex <==
\begin{figure}[htb]
	\centering
	\begin{tikzpicture}[x=3.9mm,y=4.625mm,scale=\textwidthScaling]
		\tikzstyle{permutation}=[draw=none,inner sep=0pt,rectangle,fill=none]
		\tikzstyle{permutation_to_tree}=[blue!15]
		
		\newcommand{\drawPermTree}[2]{
			\foreach \k/\s in {#1} {
				%
				\node[tree] (v\k) at (\k, -\s) {\k};

				%
				\node[permutation,anchor=east] (t\s) at (-1, -\s) {\k};
				\ifthenelse{\s < 12}{
					\node[permutation, anchor=base west] at (t\s.base east) {,};
				}{}
				%
				\begin{pgfonlayer}{background}
					\ifthenelse{\isodd{\s}}{
 						\fill[permutation_to_tree] ($(t\s.west) + (0,0.5)$) -| (v\k.center)  |- ($(t\s.west) - (0,0.5)$) -- ($(t\s.west) + (0,0.5)$);
					}{}
				\end{pgfonlayer}
			}
		
			\node[permutation,anchor=east] at (t1.west) {$\squeeze{#2 =(}$};
			\node[permutation,anchor=west] at (t12.east) {$)$};
			
			%
			%

			%
			\liftingTreeEdges
		}
		
		\expandafter\drawPermTree\expandafter{\liftingA}{\sigma}
		\begin{scope}[xshift=7.1cm]
			\expandafter\drawPermTree\expandafter{\liftingB}{\overline{\sigma}}
		\end{scope}
	\end{tikzpicture}
	\caption{A partial order determining the lifted coefficients (twice, as a Hasse-diagram) and two possible linearizations (as permutations~$\sigma$ and $\overline{\sigma}$) leading to the same lifted inequality.}
	\label{figure:SCS_PermutationAndTree}
\end{figure}


==> pics/Schedule.tex <==
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}[x=1mm,y=1mm,scale=\textwidthScaling]
	
		\def\w{10.7}
		\def\h{10}
		

		%
		\begin{scope}[xscale=\w,yscale=\h]
			\drawOnOff{1/0, 2/1, 3/1, 4/1, 5/1, 6/0, 7/0, 8/0, 9/1, 10/0}

			\draw[onOffColor,very thick] (0,0) -- (-1.7,0) |- (-2.25,1);
			\fill[onOffBack] (-1.7,0) rectangle (-2.25,1);
			\node at (-0.85,0.5) {$\preOffline(i) = 2$};
		\end{scope}
		
		%
		\drawTimeAxis{\w}{10}
		\draw[-latex] (0,0) -- (-2.5*\w,0);
		\drawVarAxis[]{\h}
		\begin{pgfinterruptboundingbox}
			\node[anchor=-45,onOffText] at (0,\h) {$\onOff(i,)$};
		\end{pgfinterruptboundingbox}

		\begin{scope}[xscale=\w,yscale=\h]
			\node (arrow_base) at (0,-0.5) {};
			
			\begin{scope}
				%
%
%
%
%
				
				%
				\node (cu2) at ($(onOff2.south)-(1,1.4)$) {$\DiscreteStartupCost(i,2)(\onOff(i,)) = \StartupCost(i,2,1) = \StartupCostFunction(i,3)$};
				\node[below of=onOff9, node distance=20.5\smm] (cu9) {$\DiscreteStartupCost(i,9)(\onOff(i,)) = \StartupCost(i,9,3) = \StartupCostFunction(i,3)$};
				\node[anchor=base] (cu5) at ($(cu2.base east)!0.5!(cu9.base west)$) {$\DiscreteStartupCost(i,5)(\onOff(i,)) = 0$};
				\foreach \t in {2,5,9}{
					\draw (cu\t.north -| onOff\t) edge[-latex,shorten <=-1mm] (onOff\t |- arrow_base);
				}
			\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption[Incurred start-up costs for an exemplary operational schedule]{Incurred start-up costs for an exemplary operational schedule ($\periodLengthBraces{1} = \ldots = \periodLengthBraces{T} = 1$). The operational schedule $\onOff(i,) \in \set{0,1}^T$ over the course of $T=10$ periods is shown in green. The first start-up takes place in period~2, with costs $\DiscreteStartupCost(i,2)(\onOff(i,))$ of $\StartupCostFunction(i,3)$ due to the preceding offline period with length $\periodLength(1) = 1$ and the pre-offline time $\preOffline(i)$ of 2. The only other start-up costs are incurred in period~9, after three offline periods with a total length of $\periodLength(6)+\periodLength(7)+\periodLength(8) = 3$.}
	\label{figure:SC_Schedule}
\end{figure}

